Identifiable Generative Models for Missing Not at Random Data Imputation

Real-world datasets often have missing values associated with complex generative processes, where the cause of the missingness may not be fully observed. This is known as missing not at random (MNAR) data. However, many imputation methods do not take into account the missingness mechanism, resulting in biased imputation values when MNAR data is present. Although there are a few methods that have considered the MNAR scenario, their model's identifiability under MNAR is generally not guaranteed. That is, model parameters can not be uniquely determined even with infinite data samples, hence the imputation results given by such models can still be biased. This issue is especially overlooked by many modern deep generative models. In this work, we fill in this gap by systematically analyzing the identifiability of generative models under MNAR. Furthermore, we propose a practical deep generative model which can provide identifiability guarantees under mild assumptions, for a wide range of MNAR mechanisms. Our method demonstrates a clear advantage for tasks on both synthetic data and multiple real-world scenarios with MNAR data.

==> tikz_IVAE.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=100,in=250, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]
    
    
    \node [scalarnodenoline] at (1.7,0) (O)   {$\theta$};
    \node [scalarnodenoline] at (1.7,-1.5) (L)   {$\lambda$};
    \node [scalarnodenoline] at (-1.7,0) (P)   {$\phi$};
    \node [scalarnode] at (0, 0) (Z) {$\mathbf{z}_n$};
    \node [scalarnode, fill=black!30, label=below right:D,  ] at (0, -1.5) (X) {$x_nd$};
    
    \node [scalarnode, fill=black!30,  ] at (0, -3.0) (R) {$\mathbf{R}_n$};
    \node [scalarnode, fill=black!30, ] at (0, 1.0) (U) {$\mathbf{u}_n$};

    %Plates
    \node[surround, inner sep = .4cm,label=below right:N ] (f_N) [fit = (X)] {};
    \node[surround,fit margins={left=15pt,right=15pt,bottom=3pt,top=3pt},fit=(R) (U)]{};
    %line
    \path [arrowline] (U) to (Z);
    \path[arrowline] (Z) to (X);
    \path[arrowline]  (O) to (X);
    \path[arrowline]  (L) to (R);
    \path[arrowline]  (X) to (R);
    \path[dashedarrowline]  (P) to (Z);
    \path[dashedarrowcurve]  (-0.35,-1.5) to (-0.35,0);
    \path[dashedarrowcurve]  (-0.35,-3.0) to (-0.35,0);
\end{tikzpicture}
